On The Complexity of Matching Cut for Graphs of Bounded Radius and $H$-Free Graphs

For a connected graph $G=(V,E)$, a matching $M\subseteq E$ is a matching cut of $G$ if $G-M$ is disconnected. It is known that for an integer $d$, the corresponding decision problem Matching Cut is polynomial-time solvable for graphs of diameter at most $d$ if $d\leq 2$ and NP-complete if $d\geq 3$. We prove the same dichotomy for graphs of bounded radius. For a graph $H$, a graph is $H$-free if it does not contain $H$ as an induced subgraph. As a consequence of our result, we can solve Matching Cut in polynomial time for $P_6$-free graphs, extending a recent result of Feghali for $P_5$-free graphs. We then extend our result to hold even for $(sP_3+P_6)$-free graphs for every $s\geq 0$ and initiate a complexity classification of Matching Cut for $H$-free graphs.

==> Moshi.tex <==
\begin{tikzpicture}
\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=black, draw=black]
\tikzstyle{edge} = [thin, gray]

\def\k{0.7}
\node[bvertex, label= below:$u$](u) at (0,0){};
\node[bvertex, label= below:$v$](v) at (\k,0){};

\node[bvertex](u1) at (150:\k){};
\node[bvertex](u2) at (180:\k){};
\node[bvertex](u3) at (210:\k){};

\begin{scope}[shift= {(\k,0)}]
\node[bvertex](v1) at (45:\k){};
\node[bvertex](v2) at (15:\k){};
\node[bvertex](v3) at (-15:\k){};
\node[bvertex](v4) at (-45:\k){};
\end{scope}

\draw[thick, nicered](u)--(v);

\foreach \i in {1,...,3}{
	\draw[edge] (u) -- (u\i);
	}
	\foreach \i in {1,...,4}{
	\draw[edge] (v) -- (v\i);
	}

\begin{scope}[shift = {(5*\k,0)}]
\node[bvertex, label= below:$u$](u) at (0,0){};
\node[bvertex, label= below:$v$](v) at (1.41*\k,0){};
\node[bvertex, label= above:$w_1$](w1) at (0.705*\k,0.65*\k){};
\node[bvertex, label= below:$w_2$](w2) at (0.705*\k,-0.65*\k){};

\node[bvertex](u1) at (150:\k){};
\node[bvertex](u2) at (180:\k){};
\node[bvertex](u3) at (210:\k){};

\begin{scope}[shift= {(1.41*\k,0)}]
\node[bvertex](v1) at (45:\k){};
\node[bvertex](v2) at (15:\k){};
\node[bvertex](v3) at (-15:\k){};
\node[bvertex](v4) at (-45:\k){};
\end{scope}

%\draw[thick, OrangeRed](u)--(v);
\draw[thick, nicered](u)--(w1);
\draw[thick, nicered](u)--(w2);
\draw[thick, nicered](w1)--(v);
\draw[thick, nicered](w2)--(v);


\foreach \i in {1,...,3}{
	\draw[edge] (u) -- (u\i);
	}
	\foreach \i in {1,...,4}{
	\draw[edge] (v) -- (v\i);
	}
\end{scope}

\end{tikzpicture}

==> STXYcolouring.tex <==
\begin{tikzpicture}
\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=lightblue, draw=lightblue]
    \tikzstyle{rvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=nicered,draw=nicered]
    \tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=black, draw=black]
    \tikzstyle{hedge}=[thin, draw = gray]
    \tikzstyle{cutedge}=[ultra thick, draw=OrangeRed]
    \tikzstyle{rahmen1}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 35pt]
    \tikzstyle{rahmen2}=[rounded corners = 5pt,draw, , minimum width = 43pt, minimum height = 60pt]
    \tikzstyle{rahmen3}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 35pt]
    \tikzstyle{rahmen4}=[rounded corners = 5pt,draw, , minimum width = 43pt, minimum height = 58.5pt]

 \def\k{0.8} 

\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[bvertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[bvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[hedge](a3)--(a6);
	\draw[hedge](a4)--(a7);
	\draw[hedge](a5)--(a8);
	\draw[hedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
	
	\node[rahmen1] at (\k,0){};
	\node[] at(\k,0){$S$};
	\node[rahmen2] at (\k/2,0.35){};
	\node[] at(0,1){$X$};
	\node[rahmen3] at (2*\k,0){};
	\node[] at(15*\k/8,0){$T$};
	\node[rahmen4] at (2.5*\k,-0.35){};
	\node[] at(3*\k,-1.1){$Y$};



\end{tikzpicture}

==> gen_starting_pair.tex <==
\begin{tikzpicture}
%generalized starting pair

\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=lightblue, draw=lightblue]
    \tikzstyle{rvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=nicered,draw=nicered]
    \tikzstyle{b1vertex}=[thick,circle,inner sep=0.cm, minimum size=1.7mm, fill=lightblue, draw=black]
    \tikzstyle{r1vertex}=[thick,circle,inner sep=0.cm, minimum size=1.7mm, fill=nicered,draw=black]
    \tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=none, draw=black]
    \tikzstyle{hedge}=[thin, draw = gray]
    \tikzstyle{cutedge}=[ultra thick, draw=OrangeRed]
    \tikzstyle{rahmen1}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 35pt]
    \tikzstyle{rahmen2}=[rounded corners = 5pt,draw, , minimum width = 43pt, minimum height = 60pt]
    \tikzstyle{rahmen3}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 35pt]
    \tikzstyle{rahmen4}=[rounded corners = 5pt,draw, , minimum width = 43pt, minimum height = 58.5pt]

 \def\k{0.8} 

	\node[vertex] (a1) at (0,\k/2){};
	\node[vertex] (a2) at (0,-\k/2){};
	\node[vertex] (a3) at (\k,1.5*\k){};
	\node[r1vertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[vertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[b1vertex] (a7) at (2*\k,0.5*\k){};
	\node[vertex] (a8a) at (2*\k,-0.5*\k){};
	\node[vertex] (a8) at (2*\k,-1.5*\k){};
	\node[vertex] (a9) at (3*\k,2*\k){};
	\node[vertex] (a10) at (3*\k,1*\k){};
	\node[vertex] (a11) at (3*\k,0*\k){};
	\node[vertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[hedge](a3)--(a6);
	\draw[hedge](a4)--(a7);
	\draw[hedge](a5)--(a8);
	\draw[hedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
	
	\begin{scope}[shift = ({5,0})]
		\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[r1vertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[b1vertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[bvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[hedge](a3)--(a6);
	\draw[hedge](a4)--(a7);
	\draw[hedge](a5)--(a8);
	\draw[hedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
	
	
	\end{scope}
	
%	\node[rahmen1] at (\k,0){};
%	\node[] at(\k,0){$S$};
%	\node[rahmen2] at (\k/2,0.35){};
%	\node[] at(0,1){$X$};
%	\node[rahmen3] at (2*\k,0){};
%	\node[] at(2*\k,0){$T$};
%	\node[rahmen4] at (2.5*\k,-0.35){};
%	\node[] at(3*\k,-1.1){$Y$};


\end{tikzpicture}


==> matchcut_colouring.tex <==
\begin{tikzpicture}
\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=lightblue, draw=lightblue]
    \tikzstyle{rvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=nicered,draw=nicered]
    \tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=black, draw=black]
    \tikzstyle{hedge}=[thin, draw = gray]
    \tikzstyle{cutedge}=[ultra thick, draw=nicered]

 \def\k{0.7} 

	\node[vertex] (a1) at (0,\k/2){};
	\node[vertex] (a2) at (0,-\k/2){};
	\node[vertex] (a3) at (\k,1.5*\k){};
	\node[vertex] (a4) at (\k,\k/2){};
	\node[vertex] (a5) at (\k,-3*\k/2){};
	\node[vertex] (a5a) at (\k,-\k/2){};
	\node[vertex] (a6) at (2*\k,1.5*\k){};
	\node[vertex] (a7) at (2*\k,0.5*\k){};
	\node[vertex] (a8a) at (2*\k,-0.5*\k){};
	\node[vertex] (a8) at (2*\k,-1.5*\k){};
	\node[vertex] (a9) at (3*\k,2*\k){};
	\node[vertex] (a10) at (3*\k,1*\k){};
	\node[vertex] (a11) at (3*\k,0*\k){};
	\node[vertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[cutedge](a3)--(a6);
	\draw[cutedge](a4)--(a7);
	\draw[cutedge](a5)--(a8);
	\draw[cutedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
	
	\begin{scope}[shift= {(5,0)}]
	\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[bvertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[bvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[hedge](a3)--(a6);
	\draw[hedge](a4)--(a7);
	\draw[hedge](a5)--(a8);
	\draw[hedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
	
	\end{scope}
\end{tikzpicture}


==> smallgraphs.tex <==
  \begin{tikzpicture} 

   
    \tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=black, draw=black]
\tikzstyle{hedge}=[thick, draw = gray]


          
    \def\k{0.7}      
          
    \node[vertex] (a1) at (0,0){};
    \node[vertex] (a2) at (1*\k,0){};
	\node[vertex] (a3) at (2*\k,0){};
    \node[vertex] (a4) at (3*\k,0){};
    \node[vertex] (a5) at (4*\k,0){};
    \node[vertex] (a6) at (5*\k,0){};
    
    \node[vertex] (b1) at (1.5*\k,\k){};
    \node[vertex] (b2) at (2.5*\k,\k){};
	\node[vertex] (b3) at (3.5*\k,\k){};


	\draw[hedge](a1)--(a2);
	\draw[hedge](a3)--(a2);
	\draw[hedge](a3)--(a4);
	\draw[hedge](a5)--(a4);
	\draw[hedge](a5)--(a6);
 
    \draw[hedge](b1)--(b2);
	\draw[hedge](b3)--(b2); 

    

\begin{scope}[shift = {(7*\k,0)}]
    \node[vertex] (b1) at (\k,-0.5*\k){};
    \node[vertex] (b2) at (\k,0.5*\k){};
	\node[vertex] (b3) at (\k,1.5*\k){};
	
	\node[vertex] (a1) at (2*\k,0.5*\k){};
	
    \node[vertex] (c1) at (3*\k,-0.5*\k){};
    \node[vertex] (c2) at (3*\k,0.5*\k){};
	\node[vertex] (c3) at (3*\k,1.5*\k){};
	
	\draw[hedge](a1)--(c1);
	\draw[hedge](a1)--(c2);
	\draw[hedge](a1)--(c3);		
	
    \draw[hedge](b1)--(b2);
	\draw[hedge](b3)--(b2); 
\end{scope}
	
\end{tikzpicture}


==> starting_pair.tex <==
\begin{tikzpicture}
%starting pair

\tikzstyle{bvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=lightblue, draw=lightblue]
    \tikzstyle{rvertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=nicered,draw=nicered]
    \tikzstyle{b1vertex}=[thick,circle,inner sep=0.cm, minimum size=1.7mm, fill=lightblue, draw=black]
    \tikzstyle{r1vertex}=[thick,circle,inner sep=0.cm, minimum size=1.7mm, fill=nicered,draw=black]
    \tikzstyle{vertex}=[thin,circle,inner sep=0.cm, minimum size=1.7mm, fill=none, draw=black]
    \tikzstyle{hedge}=[thin, draw = gray]
    \tikzstyle{cutedge}=[ultra thick, draw=OrangeRed]
    \tikzstyle{rahmen1}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 35pt]
    \tikzstyle{rahmen2}=[rounded corners = 5pt,draw, , minimum width = 43pt, minimum height = 60pt]
    \tikzstyle{rahmen3}=[rounded corners = 5pt,draw, dashed, minimum width = 15pt, minimum height = 35pt]
    \tikzstyle{rahmen4}=[rounded corners = 5pt,draw, , minimum width = 43pt, minimum height = 58.5pt]

 \def\k{0.8} 

\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[r1vertex] (a4) at (\k,\k/2){};
	\node[vertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[vertex] (a6) at (2*\k,1.5*\k){};
	\node[b1vertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[vertex] (a9) at (3*\k,2*\k){};
	\node[vertex] (a10) at (3*\k,1*\k){};
	\node[bvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[hedge](a3)--(a6);
	\draw[hedge](a4)--(a7);
	\draw[hedge](a5)--(a8);
	\draw[hedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
	
	\node[rahmen1] at (\k,0){};
	\node[] at(\k,0){$S$};
	\node[rahmen2] at (\k/2,0.35){};
	\node[] at(0,1){$X$};
	\node[rahmen3] at (2*\k,0){};
	\node[] at(15*\k/8,0){$T$};
	\node[rahmen4] at (2.5*\k,-0.35){};
	\node[] at(3*\k,-1.1){$Y$};


\end{tikzpicture}

